Space Forms and Group Resolutions: the tetrahedral family

The orbit polytope for a finite group G acting linearly and freely on a sphere S is used to construct a cellularized fundamental domain for the action. A resolution of the integers over G results from the associated G-equivariant cellularization of S. This technique is applied to the generalized binary tetrahedral group family; the homology groups, the cohomology rings and the Reidemeister torsions of the related spherical space forms are determined.

==> domain_face_ABC.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_face_ABC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.90792525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79101209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain_face_ABC.pdf}}%
    \put(0.46984503,0.13781197){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.50208686,0.00382004){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{18}$}}}%
    \put(0.32164024,0.18187089){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.50420317,0.20177075){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{9}$}}}%
    \put(0.72085924,0.13262575){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x^4$}}}%
    \put(0.75197672,0.18033915){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x^5$}}}%
    \put(0.68990257,0.19791144){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{19}$}}}%
    \put(0.52406864,0.41378493){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{22}$}}}%
    \put(0.42851592,0.4061467){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{23}$}}}%
    \put(0.31680438,0.11704165){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{13}$}}}%
    \put(0.30618914,0.06616435){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{14}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{domain_face_ABC.pdf}}%
    \put(0.38353956,0.3505485){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{domain_face_ABC.pdf}}%
    \put(0.5906402,0.3820206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\oc_{2,2}$}}}%
    \put(0.39565238,0.30910945){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{2,3}$}}}%
    \put(0.32708969,0.23715277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{2,2}$}}}%
    \put(0.27287949,0.1541512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{2,4}$}}}%
    \put(0.69551737,0.24714772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\oc_{2,4}$}}}%
    \put(0.73876726,0.08901308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\oc_{2,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{domain_face_ABC.pdf}}%
    \put(0.20312376,0.50084904){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.45413793,0.49566282){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x^4$}}}%
    \put(0.48525542,0.54337622){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x^5$}}}%
    \put(0.42318131,0.56094851){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{19}$}}}%
    \put(0.25734737,0.776822){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{22}$}}}%
    \put(0.16179461,0.76918378){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{23}$}}}%
    \put(0.05008312,0.48007873){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{13}$}}}%
    \put(0.03946787,0.42920142){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{14}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{domain_face_ABC.pdf}}%
    \put(0.1168183,0.71358557){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{domain_face_ABC.pdf}}%
    \put(0.39596904,0.6740647){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{2,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{domain_face_ABC.pdf}}%
    \put(0.72589717,0.50084904){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.97691134,0.49566282){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$x^4$}}}%
    \put(0.94595472,0.56094851){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{19}$}}}%
    \put(0.78012078,0.77682209){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{22}$}}}%
    \put(0.57285648,0.48007873){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{13}$}}}%
    \put(0.63959167,0.71358557){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{domain_face_ABC.pdf}}%
    \put(0.75232505,0.36122122){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$px^{18}$}}}%
    \put(0.57627423,0.54485576){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.76270635,0.54777477){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[b]{\smash{$qx^9$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{domain_face_ABC.pdf}}%
    \put(0.92487795,0.67456953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\oc_{2,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{domain_face_ABC.pdf}}%
  \end{picture}%
\endgroup%


==> figure_D_U.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_D_U.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.8030475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70113496)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_D_U.pdf}}%
    \put(0.42832513,0.31501977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\calD_0$}}}%
    \put(0.31993365,0.54507618){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0.85495652,0.38906097){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\calD_+$}}}%
  \end{picture}%
\endgroup%


==> figure_n-agon_dual.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_n-agon_dual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.46083606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70486734)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_n-agon_dual.pdf}}%
    \put(0.80476977,0.35038103){\color[rgb]{0,0,0}\rotatebox{-0.08130961}{\makebox(0,0)[b]{\smash{$v_0$}}}}%
    \put(0.61778428,0.59693337){\color[rgb]{0,0,0}\rotatebox{-0.08130961}{\makebox(0,0)[b]{\smash{$v_1$}}}}%
    \put(0.30325142,0.50960729){\color[rgb]{0,0,0}\rotatebox{-0.08130961}{\makebox(0,0)[b]{\smash{$v_2$}}}}%
    \put(0.31326506,0.18077361){\color[rgb]{0,0,0}\rotatebox{-0.08130961}{\makebox(0,0)[b]{\smash{$v_3$}}}}%
    \put(0.62230873,0.09256247){\color[rgb]{0,0,0}\rotatebox{-0.08130961}{\makebox(0,0)[b]{\smash{$v_4$}}}}%
    \put(0.78984407,0.54997892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widehat v_0$}}}%
    \put(0.40489321,0.65898344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widehat v_1$}}}%
    \put(0.18675428,0.33867784){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widehat v_2$}}}%
    \put(0.40970512,0.01166443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widehat v_3$}}}%
    \put(0.81390359,0.13576179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widehat v_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_n-agon_dual.pdf}}%
  \end{picture}%
\endgroup%


==> fundamental_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fundamental_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.05080566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84190007)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fundamental_domain.pdf}}%
    \put(0.39957925,0.27109975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.46300445,0.00751468){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{18}$}}}%
    \put(0.10803503,0.35777112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.23177714,0.68938393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{10}$}}}%
    \put(0.47582448,0.40701721){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{9}$}}}%
    \put(0.5700291,0.21322451){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^2$}}}%
    \put(0.71992936,0.219841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^3$}}}%
    \put(0.89336721,0.26089748){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^4$}}}%
    \put(0.95458065,0.35475802){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^5$}}}%
    \put(0.83247015,0.38932563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{19}$}}}%
    \put(0.76144718,0.55928023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{20}$}}}%
    \put(0.67292286,0.68051172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{21}$}}}%
    \put(0.50624638,0.81398591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{22}$}}}%
    \put(0.31827782,0.79896017){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{23}$}}}%
    \put(0.13984371,0.5816929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{11}$}}}%
    \put(0.11585348,0.46025637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{12}$}}}%
    \put(0.09852208,0.23024099){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{13}$}}}%
    \put(0.07764007,0.13015661){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{14}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fundamental_domain.pdf}}%
  \end{picture}%
\endgroup%


==> octahedron_h.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octahedron_h.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.02839355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66889934)%
    \put(0.13909899,0.12069591){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x^{h+1}$}}}%
    \put(0.39305883,0.00645494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$px^{h+2\cdot 3^{s-1}}$}}}%
    \put(0.03937361,0.34061825){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octahedron_h.pdf}}%
    \put(0.64345094,0.33118918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$px^{h+2\cdot 3^{s-1}+1}$}}}%
    \put(0.38122226,0.64492172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$qx^{h+3^{s-1}+1}$}}}%
    \put(0.55007409,0.53800725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$qx^{h+3^{s-1}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octahedron_h.pdf}}%
  \end{picture}%
\endgroup%

